Divided power (co)homology. Presentations of simple finite dimensional modular Lie superalgebras with Cartan matrix

For modular Lie superalgebras, new notions are introduced: Divided power homology and divided power cohomology. For illustration, we give presentations (in terms of analogs of Chevalley generators) of finite dimensional Lie (super)algebras with indecomposable Cartan matrix in characteristic 2 (and in other characteristics for completeness of the picture). We correct the currently available in the literature notions of Chevalley generators and Cartan matrix in the modular and super cases, and an auxiliary notion of the Dynkin diagram. In characteristic 2, the defining relations of simple classical Lie algebras of the A, D, E types are not only Serre ones; these non-Serre relations are same for Lie superalgebras with the same Cartan matrix and any distribution of parities of the generators. Presentations of simple orthogonal Lie algebras having no Cartan matrix are also given..

==> (inline-0) <==
\begin{array}{ll}
\text{For the first Cartan matrix:}&\qquad\text{For the second Cartan matrix:}\\
{}[[x_1,x_2], [x_3,
[x_1,x_2]]]=0&\qquad{}[x_2,[x_1,x_3]]=a[x_3,[x_1,x_2]]\\
{}[[x_2,x_3], [x_3, [x_1,x_2]]]=0&
\end{array}
\begin{array}{c}
\begin{array}{ll}
\text{For the first Cartan matrix:}&\text{For the second Cartan matrix:}\\
{}[[x_{2},x_{3}],[x_{3},x_{4}]]=0&[x_2,[x_1,x_3]]=(1+a)[x_3,[x_1,x_2]]\\
{}[[x_1,x_2],[x_3,[x_1,x_2]]]=0&[[x_2,x_3],[x_3,x_4]]=0\\
{}[[x_2,x_3],[x_3,[x_1,x_2]]]=0&[[x_1,x_3],[x_4,[x_1,x_3]]]=0\\
{}[[x_4,[x_2,x_3]],[[x_1,x_2],[x_3,x_4]]]=0&[[x_3,x_4],[x_4,[x_1,x_3]]]=0\\
{}[[[x_1,x_2],[x_2,x_3]],[[x_1,x_2],[x_4,[x_2,x_3]]]]=0&
\end{array}\\
\\
\begin{array}{l}
\text{For the third Cartan matrix:}\\
{}[[x_1,x_2],[x_3,[x_1,x_2]]]=0\\
{}[[x_2,x_3],[x_3,[x_1,x_2]]]=0\\
{}[[x_2,x_3],[x_4,[x_2,x_3]]]=0\\
{}[[x_3,x_4],[x_4,[x_2,x_3]]]=0\\
{}[[x_3,[x_1,x_2]],[x_4,[x_2,x_3]]]=(1+a)[[x_3,x_4],[[x_1,x_2],[x_2,x_3]]]
\end{array}
\end{array}
\begin{pmatrix}
\ddots&\ddots&\ddots&\vdots\\
\ddots & \ast & 1 & 0 \\
\ddots & 1 & 0 &1 \\
\ldots & 0 &1 & 1
\end{pmatrix}
\begin{pmatrix}
\ddots&\ddots&\ddots&\vdots&\vdots\\
\ddots&\ast&1&0&0\\
\ddots&1&\ast&1&1\\
\cdots&0&1&\ev&0\\
\cdots&0&1&0&0\end{pmatrix}
\begin{pmatrix} 0 & 1 & 0 \\ -1 & 2 & -3 \\ 0 & -1 & 2
\end{pmatrix}\quad 2)\; \begin{pmatrix}
0 & 1 & 0 \\ -1 & 0 & 3 \\ 0 & -1 & 2
\end{pmatrix}\quad 3)\; \begin{pmatrix}
0 & -3 & 1 \\ -3 & 0 & 2 \\ -1 & -2 & 2
\end{pmatrix}\quad 4) \; \begin{pmatrix}
2 & -1 & 0 \\ -3 & 0 & 2 \\ 0 & -1 & 1
\end{pmatrix}
\begin{pmatrix}
2 & -1 & 0 & 0 \\ -3 & 0 & 1 & 0 \\ 0 & -1 & 2 & -2 \\
 0 & 0 & -1 & 2
\end{pmatrix}\quad 2) \;\begin{pmatrix}
0 & -3 & 1 & 0 \\ -3 & 0 & 2 & 0 \\ 1 & 2 & 0 & -2 \\
0 & 0 & -1 & 2
\end{pmatrix}\quad 3) \; \begin{pmatrix}
2 & -1 & 0 & 0 \\ -1 & 2 & -1 & 0 \\ 0 & -2 & 0 & 3 \\
0 & 0 & -1 & 2
\end{pmatrix}
\]
\[
4) \;\begin{pmatrix}
2 & -1 & 0 & 0 \\ -2 & 0 & 2 & -1 \\ 0 & 2 & 0 & -1 \\
0 & -1 & -1 & 2
\end{pmatrix}\quad 5)\;\begin{pmatrix}
0 & 1 & 0 & 0 \\ -1 & 0 & 2 & 0 \\ 0 & -1 & 2 & -1 \\
0 & 0 & -1 & 2
\end{pmatrix}\quad 6) \;\begin{pmatrix}
2 & -1 & 0 & 0 \\ -1 & 2 & -1 & 0 \\ 0 & -2 & 2 & -1 \\ 0 & 0 & -1 &
0
\end{pmatrix}
\begin{array}{ll}
1)\ & \ad_{x_1}^2(x_2)= 0,\quad \ad_{x_2}^3(x_1)= 0
      \end{array}
$

\end{arab}
}

\footnotesize{
\begin{arab}

\item[]

%\hskip2.5ex

$\underline{\fbr(3), \;\dim =29}$

\item[]
$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ & [x_1,\;x_3]=0,\quad
(\ad_{[x_3,[x_2,x_3]]})^2([x_3,[x_1,x_2]])=0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ & [[x_2,\;x_3],\;[x_2,\;[x_1,\;x_2]]]= 0,\quad
[[x_1,\;x_2],\;[x_3,\;[x_2,\;x_3]]]= 2\,
[[x_2,\;x_3],\;[x_3,\;[x_1,\;x_2]]]
      \end{array}
$

\end{arab}
}

\footnotesize{
\begin{arab}

\item[]

%\hskip2.5ex

$\underline{\fbrj(2; 3), \;\dim =(10|8)}$

\item[]
$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ & (\mathrm{ad}_{[x_1,x_2]})^2(x_2)=0,\quad
(\mathrm{ad}_{[x_2,x_2]})^2([x_1,x_2])=0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ & (\mathrm{ad}_{[x_2,[x_1,x_2]]})^2([x_1,x_2])=0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ & [[x_1,\;x_1],\;[x_1,\;x_2]]=
0,\quad[x_2,\;[x_2,\;[x_1,\;x_1]]]= [[x_1,\;x_2],\;[x_1,\;x_2]]
\end{array}
$
\end{arab}
}

\footnotesize{
\begin{arab}

\item[]

%\hskip2.5ex

$\underline{\fbrj(2; 5), \;\dim =(10|12)}$

\item[]
$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ & [[x_1,\;x_2],\;[[x_1,\;x_2],\;[x_2,\;x_2]]]= 3\,
[[x_2,\;[x_1,\;x_2]],\;[x_2,\;[x_1,\;x_2]]];\\
   & [[x_2,\;x_2],\;[x_1,\;x_2],\;[x_2,\;x_2]]]= 0,\quad
    [[x_2,\;[x_1,\;x_2]],\;[[x_1,\;x_2],\;[x_2,\;[x_1,\;x_2]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ & [[x_2,\;[x_1,\;x_2]],\;[x_2,\;[x_2,\;[x_1,\;x_2]]]]=
0,\quad[[[x_1,\;x_2],\;[x_1,\;x_2]],\;[[x_1,\;x_2],\;[x_2,\;[x_1,\;x_2]]]]=
0
      \end{array}
\begin{array}{ll}
1)\ %&[x_1,\;x_2]= 0,[x_1,\;x_4]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_3]= 0,[x_2,\;x_4]= 0,[x_3,\;x_3]=
   %0,[x_4,\;x_4]= 0,[x_5,\;x_5]= 0,\\
   & [x_4,\;[x_3,\;x_5]]- [x_5,\;[x_3,\;x_4]]=0,\quad[[x_1,\;x_3],\;[x_3,\;x_4]]= 0,
   \quad[[x_1,\;x_3],\;[x_3,\;x_5]]= 0,\\
   &[[x_2,\;x_5],\;[x_3,\;x_5]]=
   0,\quad[[x_4,\;x_5],\;[[x_2,\;x_5],\;[x_4,\;x_5]]]=0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ %& [x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_4]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_4]=
   %0,[x_3,\;x_3]= 0,[x_4,\;x_5]= 0,\\
   & [[x_1,\;x_3],\;[x_3,\;x_4]]= 0,\quad[[x_1,\;x_3],\;[x_3,\;x_5]]= 0,\\
   &[[[x_3,\;x_4],\;[x_3,\;x_5]],\;[[x_3,\;[x_2,\;x_5]],\;
   [[x_3,\;x_4],\;[x_3,\;x_5]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ %& [x_1,\;x_2]= 0,[x_1,\;x_4]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_3]= 0,[x_2,\;x_4]= 0,[x_3,\;x_5]=
   %0,[x_4,\;x_4]= 0\\
   & [[x_3,\;x_4],\;[[x_2,\;x_5],\;[x_4,\;x_5]]]- 4\, [[x_4,\;[x_2,\;x_5]],\;
   [x_5,\;[x_3,\;x_4]]]=0,\\
   &[[x_4,\;[x_1,\;x_3]],\;[[x_3,\;x_4],\;[x_4,\;x_5]]]=
   0
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ %& [x_1,\;x_2]= 0,[x_1,\;x_4]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_2]= 0,[x_2,\;x_3]= 0,[x_3,\;x_4]=
   %0,[x_5,\;x_5]= 0\\
   &[x_4,\;
  [x_2,\;x_5]]- 3\, [x_5,\;[x_2,\;x_4]]=0,
   \quad [[x_2,\;x_5],\;[x_3\;x_5]]= 0,\\
   & [[x_5,\;[x_1,\;x_3]],\;[[x_3\;
   x_5],\;[x_4,\;x_5]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ %& [x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_4]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_4]=
   %0,[x_4,\;x_5]= 0\\
   &  [[[x_4,\;[x_1\;
   \;x_3]],\;[x_5,\;[x_1,\;x_3]]]\;
   \;[[[x_1,\;x_3],\;[x_2,\;x_5]]\;
   \;[[x_4,\;[x_1,\;x_3]],\;[x_5,\;[x_1\;
   \;x_3]]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ %& [x_1,\;x_2]= 0,[x_1,\;x_4]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_2]=0,[x_2,\;x_3]= 0,[x_3,\;x_4]=
   %0,[x_4,\;x_4]=0,[x_4,\;x_5]= 0\\
   & [[x_2,\;x_4]\;
   \;[[x_2,\;x_4],\;[x_2,\;x_5]]]= 0,\quad
   [[[x_1\;
   \;x_3],\;[x_2,\;x_5]],\;[[x_3,\;[x_2\;
   \;x_5]],\;[[x_2,\;x_4],\;[x_2,\;x_5]]]]=
   0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ %& [x_1,\;x_2]= 0,[x_1,\;x_4]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_3]= 0,[x_3,\;x_4]= 0,[x_4,\;x_4]=
   %0,[x_4,\;x_5]= 0\\
   & [[[x_2\;
   \;x_4],\;[x_5,\;[x_1,\;x_3]]],\;[[x_5\;
   \;[x_2,\;x_4]],\;[x_3,\;[x_2,\;[x_2\;
   \;x_5]]]]]- \\
   &2\, [[[x_2,\;x_4],\;[[x_1,\;x_3]\;
   \;[x_2,\;x_5]]],\;[[x_3,\;[x_2\;
   \;x_5]],\;[x_5,\;[x_2,\;x_4]]]]=0
      \end{array}
$

\end{arab}
}

\footnotesize{
\begin{arab}

\item[]

%\hskip2.5ex
$\underline{\fel(5; 3), \;\dim =(39|32)}$

\item[]
$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ %& [x_1,\;x_1]= 0,[x_1,\;x_3]= 0,[x_1,\;x_4]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_2]= 0,[x_2,\;x_3]=
   %0,[x_2,\;x_5]= 0,[x_4,\;x_5]= 0,\\
   & [[x_1,\;x_2],\;[[x_1,\;x_2]\;
   \;[x_2,\;x_4]]]= 0,\quad
   [[x_3,\;[x_2,\;x_4]]\;
   \;[[x_1,\;x_2],\;[x_2,\;x_4]]]=
   0,\\
&   [[[x_1\;
   \;x_2],\;[x_3,\;x_4]],\;[[x_1,\;x_2]\;
   \;[x_4,\;[x_1,\;x_2]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ %&[x_1,\;x_1]= 0,[x_1,\;x_3]= 0,[x_1,\;x_4]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_5]=
   %0,[x_4,\;x_5]= 0,
&[[x_1,\;x_2],\;[x_2,\;[x_2,\;x_4]]]=
   0,\quad [[x_2,\;[x_2,\;x_4]],\;[x_3,\;[x_2\;
   \;x_4]]]= 0,\\
&
   [[[x_1,\;x_2],\;[x_2,\;x_4]]\;
   \;[[x_1,\;x_2],\;[x_3,\;x_4]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ %& [x_1,\;x_3]= 0,[x_1,\;x_5]= 0,[x_2,\;x_2]=
   %0,[x_2,\;x_3]= 0,[x_2,\;x_5]= 0,[x_4,\;x_4]=
   %0,[x_4,\;x_5]= 0\\
   &[x_2,\;[x_1,\;x_4]]- [x_4\;
   \;[x_1,\;x_2]]=0,\quad
   [[x_1\;
   \;x_4],\;[x_3,\;x_4]]= 0,\quad
   [[x_2,\;x_4]\;
   \;[x_3,\;x_4]]= 0,\\
&   [[x_3,\;[x_1,\;x_4]]\;
   \;[[x_1,\;x_2],\;[x_1,\;x_4]]]= 0
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ %&[x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_3]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_5]=
   %0,[x_3,\;x_3]= 0,[x_4,\;x_4]= 0,[x_4,\;x_5]=
   %0\\
   &[[x_1,\;x_4],\;[x_3,\;x_4]]= 0,\quad
   [[x_2\;
   \;x_4],\;[x_3,\;x_4]]= 0,[[x_3,\;x_4]\;
   \;[x_3,\;x_5]]= 0,\\
&
   [[x_1,\;x_4],\;[[x_1\;
   \;x_4],\;[x_2,\;x_4]]]= 0,\\
   &[[x_3,\;[x_1\;
   \;x_4]],\;[[x_1,\;x_4],\;[x_2,\;[x_1\;
   \;x_4]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ %& [x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_3]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_5]=
   %0,[x_3,\;x_3]= 0,[x_4,\;x_5]= 0,\\
   &[[x_3,\;x_4],\;[x_3,\;x_5]]=
   0,\quad
   [[x_1,\;x_4],\;[x_4,\;[x_2,\;x_4]]]=
   0,\\
&
   [[x_2,\;x_4],\;[x_3,\;[x_1,\;x_4]]]-2\,
   [[x_3,\;x_4],\;[x_2,\;[x_1,\;x_4]]]=0,\\
   &[[x_3\;
   \;x_4],\;[x_4,\;[x_2,\;x_4]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ %& [x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_3]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_5]=
   %0,[x_3,\;x_3]= 0,[x_4,\;x_5]= 0,[x_5,\;x_5]=
   %0,\\
   &[[x_3,\;x_4],\;[x_3,\;x_5]]= 0,\quad
   [[x_3\;
   \;[x_1,\;x_4]],\;[[x_2,\;[x_1,\;x_4]]\;
   \;[x_3,\;[x_1,\;x_4]]]]= 0,\\
  & [[x_3,\;[x_1\;
   \;x_4]],\;[[x_3,\;[x_1,\;x_4]],\;[x_3\;
   \;[x_2,\;x_4]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ %& [x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_3]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_5]=
   %0,[x_3,\;x_3]= 0,[x_4,\;x_4]= 0,[x_4,\;x_5]=
   %0,[x_5,\;x_5]= 0,\\
   & [[x_1\;
   \;x_4],\;[x_2,\;x_4]]= 0,\quad
   [[x_1,\;x_4]\;
   \;[x_3,\;x_4]]= 0,\quad
   [[x_3,\;x_4],\;[x_3,\;x_5]]=
   0,\\
&   [[x_3,\;x_4],\;[[x_2,\;x_4],\;[x_3\;
   \;x_4]]]= 0,\quad
   [[x_3,\;[x_1,\;x_4]],\;[[x_3\;
   \;x_4],\;[x_3,\;[x_2,\;x_4]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ %&[x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_3]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_5]=
   %0,[x_4,\;x_5]= 0,[x_5,\;x_5]= 0,\\
   & [[[x_1,\;x_4]\;
   \;[x_3,\;x_5]],\;[[x_2,\;[x_1,\;x_4]]\;
   \;[x_3,\;[x_1,\;x_4]]]]= 0,\\
&[[[x_1,\;x_4]\;
   \;[x_3,\;x_5]],\;[[[x_1,\;x_4],\;[x_3\;
   \;x_5]],\;[[x_2,\;x_4],\;[x_3,\;x_5]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ %& [x_1,\;x_2]= 0,[x_1,\;x_3]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_2]= 0,[x_2,\;x_5]= 0,[x_4,\;x_4]=
   %0,[x_4,\;x_5]= 0,[x_5,\;x_5]= 0,\\
   & [x_3,\;[x_2\;
   \;x_4]]- [x_4,\;[x_2,\;x_3]]=0,\quad
   [[x_1,\;x_4]\;
   \;[x_2,\;x_4]]= 0,\\
&[[x_1,\;x_4],\;[x_3,\;x_4]]=
   0,\quad
   [[x_3,\;[x_1,\;x_4]],\;[[x_2,\;x_3]\;
   \;[x_3,\;x_4]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ %&[x_1,\;x_1]= 0,[x_1,\;x_2]= 0,[x_1,\;x_3]=
   %0,[x_1,\;x_5]= 0,[x_2,\;x_3]= 0,[x_2,\;x_5]=
   %0,[x_4,\;x_4]= 0,[x_4,\;x_5]= 0,[x_5,\;x_5]=
   %0,\\
   & [[x_1,\;x_4],\;[x_2,\;x_4]]= 0,\quad
   [[x_1,\;x_4],\;[x_3,\;x_4]]=
   0,\\
 &  [[x_5,\;[x_3,\;x_4]],\;[[x_2,\;x_4]\;
   \;[x_3,\;x_4]]]= 0,\\
 &[[[x_1,\;x_4],\;[x_3\;
   \;x_5]],\;[[x_5,\;[x_3,\;x_4]],\;[[x_2\;
   \;x_4],\;[x_3,\;x_5]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
11)\ %&[x_1,\;x_2]= 0,[x_1,\;x_3]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_2]= 0,[x_2,\;x_5]= 0,[x_3,\;x_3]=
   %0,[x_3,\;x_4]= 0,[x_4,\;x_5]= 0,[x_5,\;x_5]=
   %0,\\
   & [[x_2,\;x_3]\;
   \;[x_3,\;x_5]]= 0,\quad
   [[x_2,\;x_3],\;[[x_2\;
   \;x_3],\;[x_2,\;x_4]]]= 0,\\
&
   [[x_2,\;[x_1\;
   \;x_4]],\;[[x_2,\;x_3],\;[x_2,\;x_4]]]=
   0,\\
&[[[x_1,\;x_4],\;[x_2,\;x_3]],\;[[x_2\;
   \;x_3],\;[x_4,\;[x_2,\;x_3]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
12)\ %&[x_1,\;x_2]= 0,[x_1,\;x_3]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_2]= 0,[x_2,\;x_5]= 0,[x_3,\;x_3]=
   %0,[x_4,\;x_4]= 0,[x_4,\;x_5]= 0,[x_5,\;x_5]=
   %0,\\
   & [x_3,\;[x_2,\;x_4]]-
   [x_4,\;[x_2,\;x_3]]=0,\quad
   [[x_1,\;x_4],\;[x_2\;
   \;x_4]]= 0,\quad
   [[x_1,\;x_4],\;[x_3,\;x_4]]= 0,\\
&[[x_2\;
   \;x_3],\;[x_3,\;x_5]]= 0,\quad [[x_3,\;x_4]\;
   \;[x_3,\;x_5]]= 0,\\
&
   [[[x_1,\;x_4],\;[x_3,\;x_5]],\;[[x_5,\;[x_2,\;x_3]],\;[x_5,\;[x_3,\;x_4]]]]= 0
      \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
13)\ %&[x_1,\;x_2]= 0,[x_1,\;x_3]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_5]= 0,[x_3,\;x_3]= 0,[x_3,\;x_4]=
   %0,[x_4,\;x_5]= 0,
&[x_1,\;[x_1,\;x_4]]= 0,\quad [x_2,\;x_3],\;[x_3,\;x_5]]= 0,\\
&[[x_2,\;x_3],\;[x_2,\;[x_2,\;x_4]]]= 0,\quad
   [[x_2,\;[x_1,\;x_4]],\;[x_2,\;[x_2,\;x_4]]]= 0,\\
 &  [[[x_1,\;x_4],\;[x_2,\;x_3]],\;[[x_2,\;x_3],\;[x_2,\;x_4]]]= 0
    \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
14)\ % &[x_1,\;x_2]= 0,[x_1,\;x_3]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_2]= 0,[x_2,\;x_5]= 0,[x_3,\;x_4]=
   %0,[x_4,\;x_5]= 0,[x_5,\;x_5]= 0,\\
   & [[x_2,\;[x_1,\;x_4]],\;[[x_2,\;x_3],\;[x_2,\;x_4]]]= 0,\quad
[[x_5,\;[x_2\;
   \;x_3]],\;[[x_2,\;x_3],\;[x_2,\;x_4]]]=
   0,\\
&[[[x_3,\;x_5],\;[x_2,\;[x_1,\;x_4]]],\;[[x_5,\;[x_2,\;x_3]],\;[[x_2,\;x_4],\;[x_3,\;x_5]]]]=
0
    \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
15)\ %&[x_1,\;x_2]= 0,[x_1,\;x_3]= 0,[x_1,\;x_5]=
   %0,[x_2,\;x_4]= 0,[x_2,\;x_5]= 0,[x_3,\;x_3]=
   %0,[x_4,\;x_5]= 0,
&[[x_2,\;x_3],\;[x_3,\;x_5]]= 0,\quad [[x_3,\;x_4],\;[x_3,\;x_5]]=
   0,\\
&[[x_3,\;[x_1,\;x_4]]\;
   \;[[x_2,\;x_3],\;[x_3,\;x_4]]]= 0,\\
&  [[[x_1\;
   \;x_4],\;[x_3,\;x_5]],\;[[x_5,\;[x_2\;
   \;x_3]],\;[x_5,\;[x_3,\;x_4]]]]= 0
    \end{array}
\begin{array}{ll}
1)\ &{{[x_{2},\,[x_{1},\,x_{3}]]}-{2\,
[x_{3},\,[x_{1},\,x_{2}]]}}=0;\\ &
\left(\ad_{[x_{1},\,x_{2}]}\right)^2([x_{1},\,x_{3}])=0;\quad
\left(\ad_{[x_{1},\,x_{2}]}\right)^2([x_{2},\,x_{3}])=0.\\
      \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &   \left (\ad_{[x_1,x_3] } \right )^2([x_2,x_3])=0;\quad
 \left(\ad_{[x_2,x_3]} \right )^2([x_1,x_3])=0;\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},
      \,[x_{1},\,x_{3}]]]]}= 0}; \\
&  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{2},\,
      [x_{1},\,x_{3}]]]]}=0.}\\
      \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {\left ( \mathrm{ad}_{[x_2,x_3]}\right )^2(x_3) =0}; \\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{1},\,x_{3}]\!,\,[x_{2},\,x_{3}]]]}\,{=}\,0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{2},\,x_{3}]\!,\,[x_{2},\,x_{3}]]]}\,{=}\,0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4) \ &  \left ( \mathrm{ad}_{[x_1,x_3]}\right )^2(x_3)=0; \quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{1},\,x_{3}]]]}=0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{1},\,x_{3}]\!,\,[x_{1},\,x_{3}]]]}\,{=}\,0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{1},\,x_{3}]\!,\,[x_{2},\,x_{3}]]]}\,{=}\,0.}
\end{array}
 $

 $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ & {{[x_{3},\,[x_{2},\,[x_{1},\,x_{3}]]]}-
    {[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\\
&
{{[[x_{1},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,[x_{3},\,
  [x_{1},\,x_{3}]]]}=0};\quad
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
  [x_{3},\,[x_{2},\,x_{3}]]]}=0.}
    \end{array}
$

\item[]

%\hskip2.5ex
$\underline{\fg(1,6), \;\sdim =(21|14)}$

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[x_{3},\,[x_{2},\,[x_{1},\,x_{2}]]]}-
    {[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}}=0;\\
&
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{2}]]}=0};
  \;\;
  {{[[x_{2},\,x_{2}],\,[x_{2},\,x_{3}]]}=
  0},\\
&
 {{[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{3},\,[x_{2},\,x_{2}]]]}= 0};\quad
 {{[[x_{3},\,[x_{1},\,x_{2}]],\,[[x_{1},\,x_{2}],\,[x_{1},\,x_{2}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &  {{[[x_{1},\,x_{2}],\,[x_{2},
  \,[x_{2},\,x_{3}]]]}= 0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},
  \,[x_{2},\,x_{3}]]]}= 0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [x_{3},\,[x_{2},\,[x_{2},\,x_{3}]]]]}=0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},
      \,[x_{1},\,x_{2}]]]]}=0.}
      \end{array}
$

\item[]

%\hskip2.5ex
$\underline{\fg(3, 6), \;\sdim =(36|40)}$

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ & {{[x_{4},\,[x_{3},\,[x_{2},\,x_{3}]]]}-
   {[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}}=0;\quad
 {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\
 &
 {{[[x_{3},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
%&
 {{[[x_{4},\,[x_{2},\,x_{3}]],\,[x_{4},\,[x_{3},\,x_{3}]]]}=0};\\
&
 {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}= 0};\\
& [[x_{3},\,[x_{2},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]{-}[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{3}]]]{=}0.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[x_{4},\,[x_{3},\,[x_{2},\,x_{3}]]]}-
   {[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}}=0;\\
&
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\quad
  {{[[x_{3},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
&  {{[[x_{3},\,[x_{2},\,x_{3}]],\,
    [x_{4},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [x_{4},\,[x_{3},\,x_{3}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[[x_{1},\,x_{2}],\,
    [x_{3},\,x_{3}]]]]}= 0.}
      \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &  {{[[x_{2},\,x_{3}],\,
  [x_{3},\,[x_{3},\,x_{4}]]]}=0};\quad
  {{\left(\ad_{[x_{3},\,x_{4}]}\right)^2(x_{3})}=0}; \\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [x_{4},\,[x_{3},\,[x_{3},\,x_{4}]]]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
&  {[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{3},\,x_{4}],\,[x_{3},\,
      [x_{1},\,x_{2}]]]]}-\\
&   {2\,
[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
        [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.
        \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ & {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0;}\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,
    [x_{3},\,[x_{3},\,[x_{1},\,x_{2}]]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ & {{\left(\ad_{[x_{3},\,x_{4}]}\right)^2(x_{3})}\,{=}\,0};\;\;
 {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}\,{=}\,0};\;\;
 {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{3},\,x_{4}]]]}\,{=}\,0};\\
&{{[[x_{4},\,[x_{2},\,x_{3}]],\,[x_{4},\,
   [x_{3},\,[x_{3},\,x_{4}]]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}\,{=}\,0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,
  [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
&
{{[[x_{3},\,x_{4}],\,[[x_{2},\,x_{3}],\,
  [x_{3},\,x_{4}]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{4},\,
      [x_{2},\,x_{3}]]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,
      [x_{2},\,x_{3}]]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]
       ]]}=0.}
       \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ & \left (\mathrm{ad}_{[x_2,x_4]}\right )^2([x_2,x_3])=0;\quad
\left (\mathrm{ad}_{[x_2,x_4]}\right )^2([x_3,x_4])=0;\\
&{{[x_{3},\,[x_{2},\,x_{4}]]}-{2\,
  [x_{4},\,[x_{2},\,x_{3}]]}=0};\\
& {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{1},\,x_{2}]]]]}\,{=}\,0.}
       \end{array}
$

\end{arab}
}

%\vskip .3cm

$\underline{\fg(3, 3), \;\sdim=23/21|16}$

\footnotesize{
\begin{arab}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{\left(\ad_{[x_{3},\,x_{4}]}\right)^2([x_{2},\,x_{3}])}=0};\quad
  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
&
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
    [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
 \begin{array}{ll}
4)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
& {{[[x_{2},\,x_{4}],\,[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{1},\,x_{2}]],\,[[x_{2},\,x_{4}],\,
    [x_{4},\,[x_{2},\,x_{3}]]]]}\,{=}\,0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],
      \,[x_{4},\,[x_{1},\,x_{2}]]]]}
    =0;}\\
 &   {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0}.

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\quad
   {{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0;}\\
 & {{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
   {2\,
    [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0.}
  \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=
      0};\\
  &{{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};
  \quad
  \left ( \mathrm{ad}_{[x_1,x_2]}\right )^2([x_2,x_3])=0; \quad
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[x_{2},\,[x_{1},\,x_{3}]]}-{[x_{3},\,[x_{1},\,x_{2}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
  &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,[[x_{1},\,x_{2}],\,
  [x_{1},\,x_{3}]]]}= 0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ &
  {{[[x_{1},\,x_{3}],\,[[x_{1},\,x_{3}],\,
    [x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
 &{{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
    [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &
   {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0},
   {{[[x_{3},\,[x_{2},\,x_{3}]],\,
   [x_{4},\,[x_{2},\,x_{3}]]]}=0};\\
   & {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0}
      \end{array}
$
\item[]

%\hskip2.5ex
$\underline{\fg(4, 3), \;\sdim =(24|26)}$

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
&
{{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
  {2\,[[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0};\\
&
{{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\\
&
{{[[x_{2},\,x_{4}],\,[[x_{1},\,x_{2}],\,
   [x_{2},\,x_{4}]]]}\,{=}\,0};\\
 & {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{2},\,x_{4}],\,[x_{4},\,
   [x_{1},\,x_{2}]]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-
    {[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
    %{{[x_{4},\,[x_{2},\,x_{4}]]}\rightarrow 0},
  %{{[x_{4},\,[x_{3},\,x_{4}]]}\rightarrow 0},
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
  &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0};\\
 & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{1},\,x_{2}]]]]}=0}.
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-
  {[x_{4},\,[x_{2},\,x_{3}]]}=0}; \quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
  &{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=
  0}; \quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0};\\
 & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{4},\,
      [x_{1},\,x_{2}]]]]}=0}.

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
   {{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
 & {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
       [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]]}=0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ & %
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}= 0};\quad
   \left (\mathrm{ad}_{[x_2,x_3]} \right )^2([x_3,x_4])=0; \\
   &{{[[x_{3},\,x_{4}],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
 &  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0;}\\
      &
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
  &
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
      &
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[x_{3},\,[x_{3},\,[x_{1},\,x_{2}]]]]]}= 0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{3},\,x_{4}]]]}=0;}\\
  &
  \left (\mathrm{ad}_{[x_3,x_4]}\right )^2 (x_3)=0; \quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [x_{4},\,[x_{3},\,[x_{3},\,x_{4}]]]]}=0};\\
      &
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ & %\{ {{[x_{1},\,x_{1}]}\rightarrow
%0},{{[x_{2},\,x_{2}]}\rightarrow 0},
%  {{[x_{4},\,x_{4}]}\rightarrow 0},{{[x_{1},\,x_{3}]}\rightarrow 0},
 % {{[x_{1},\,x_{4}]}\rightarrow 0},{{[x_{2},\,x_{4}]}\rightarrow 0},
 % {{[x_{3},\,[x_{3},\,x_{4}]]}\rightarrow 0},
 % {{[x_{3},\,[x_{3},\,[x_{2},\,x_{3}]]]}\rightarrow 0},
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  \left ( \mathrm{ad}_{[x_2,x_3]}\right )^2(x_3)=0;\\
  &
  {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
      &
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &%\{ {{[x_{2},\,x_{2}]}\rightarrow
%0},{{[x_{4},\,x_{4}]}\rightarrow 0},
 % {{[x_{1},\,x_{3}]}\rightarrow 0},{{[x_{1},\,x_{4}]}\rightarrow 0},
  %{{[x_{2},\,x_{4}]}\rightarrow 0},{{[x_{1},\,[x_{1},\,x_{2}]]}\rightarrow 0},
  {{[x_{3},\,[x_{3},\,x_{3}]]}=0};\quad
  {{[x_{4},\,[x_{3},\,[x_{2},\,x_{3}]]]}-
  {[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
  &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=
  0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\
  &
  {{[[x_{3},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,[x_{2},\,x_{3}]],\,[x_{4},\,
  [x_{2},\,x_{3}]]]}=0};\\
  &{{[[x_{4},\,[x_{2},\,x_{3}]],\,[x_{4},\,[x_{3},\,x_{3}]]]}
     =0.}

\end{array}
$

\item[]

%\hskip2.5ex
$\underline{\fg(2, 6), \; \sdim =(35|20)}$

%\vspace{-2mm}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]}=0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$
%\vskip -1mm

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
  &{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]}=0.}
\end{array}
$
%\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{3}]],\,[x_{5},\,
      [x_{3},\,x_{4}]]]]}=0.}
     \end{array}
     $
%\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
&  {{[[x_{5},\,[x_{2},\,x_{3}]],\,
  [[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]
      ]}=0.}
\end{array}
$
%\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
  [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]
      ]}=0};\\
      &{{[[x_{5},\,[x_{3},\,x_{4}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0.}
      \end{array}
      $
%\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{4},\,
      [x_{1},\,x_{2}]]]]}=0.}
     \end{array}
     $
%\vskip -1mm

%\pagebreak

\item[]

%\hskip2.5ex
$\underline{\fg(8, 3), \;\sdim=(55|50)}$%\vspace{-2mm}

%\enlargethispage{2mm}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[x_{3},\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
&
{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{4},\,x_{5}],\,[x_{3},\,[x_{2},\,x_{3}]]]]}-\\
&
{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
    [[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,
    [x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
    [x_{3},\,[x_{2},\,x_{3}]]]}\,{=}\,0};
    \\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}\,{=}\,0};\\
&
{{[[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
      [[x_{5},\,[x_{3},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}
     =0};\\
     &{{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,
      [x_{2},\,x_{3}]]]]}=0};\\
 & {{[[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
      [[x_{5},\,[x_{3},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
 & {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0};\\
      &
  {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
      [x_{5},\,[x_{3},\,x_{4}]]]
      ]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
  &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
 \left (\mathrm{ad}_{[x_2,x_4]} \right )^2([x_2,x_3])=0;\\
     & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{4},\,[x_{1},\,x_{2}]]]
      ]}=0};\\
      & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,[x_{4},\,[x_{2},\,x_{3}]]]
      ]}=0};\\
      &{{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
       \end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
  &
  {{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
    {2\,
    [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0;}\\
    &
  {{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0;}\\
 & {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
       \end{array}$

       $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0;}\\
&
{{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[[x_{1},\,x_{2}],\,
  [x_{2},\,x_{3}]]]}=0;}\\
  & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0;}\\
& {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
      \end{array} $

      $
 \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
 &{{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
    {2\,[[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0};\\
&
{{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
      \end{array}
      $

      $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &
  {{[x_{2},\,[x_{1},\,x_{3}]]}-{[x_{3},\,[x_{1},\,x_{2}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{1},\,x_{3}]]]}=0;}\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0;}\\
& {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
       \end{array}$

$  \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
11)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\\
 & \left ( \mathrm{ad}_{[x_1,x_2]}\right )^2([x_2,x_3])=0; \quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
     \end{array}
     $

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
12)\ &
  {{[[x_{1},\,x_{3}],\,[[x_{1},\,x_{3}],\,
  [x_{2},\,x_{3}]]]}=0};\;\;
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0};\\
&
{{[[[x_{4},\,x_{5}],\,[x_{2},\,[x_{1},\,x_{3}]]],\,
      [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
       [[x_{4},\,x_{5}],\,[x_{2},\,[x_{1},\,x_{3}]]]]]}\,{=}\,0.}
   \end{array}
   $

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
13)\ &
  {{[x_{2},\,[x_{1},\,x_{3}]]}-{[x_{3},\,[x_{1},\,x_{2}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
 &{{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
 {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
 & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{1},\,x_{3}]]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
     \end{array}
     $

     $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
14)\ &
  {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,[x_{2},\,x_{3}]],\,
  [x_{4},\,[x_{2},\,x_{3}]]]}=0};\\
  &{{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0};\\
&
{{[[[x_{4},\,x_{5}],\,[x_{2},\,[x_{1},\,x_{3}]]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
       [[x_{4},\,x_{5}],\,[x_{3},\,
       [x_{2},\,x_{3}]]]]]}=0.}
       \end{array}
       $

       $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
15)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[[x_{1},\,x_{3}],\,
  [x_{2},\,x_{3}]]]}=0};\\
  &{{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
      &
  {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0};\\
& {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{4},\,[x_{2},\,x_{3}]],\,
       [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]]}=0.}
       \end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
16)\ &
     {{[x_{2},\,[x_{1},\,x_{3}]]}-
     {2\, [x_{3},\,[x_{1},\,x_{2}]]}=0}; \quad
     {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
 & \left (\mathrm{ad}_{[x_1,x_2]} \right )^2([x_1,x_3])=0;\quad
   \left (\mathrm{ad}_{[x_1,x_2]} \right )^2([x_2,x_3])=0.
\end{array}
     $

     $
 \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
17)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
 & {{[[x_{3},\,[x_{2},\,x_{3}]],\,
  [x_{4},\,[x_{2},\,x_{3}]]]}=0};\\
  & {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{2},\,x_{4}],\,[x_{4},\,[x_{3},\,
      [x_{2},\,x_{3}]]]]]}=0.}
     \end{array}
     $

     $
     \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
18)\ &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
 & \left (\mathrm{ad}_{[x_1,x_3]} \right )^2([x_2,x_3])=0;\quad
   \left (\mathrm{ad}_{[x_2,x_3]}\right )^2([x_1,x_3])=0;\\
 & {{[[x_{2},\,[x_{1},\,x_{3}]],\,
     [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
     [[x_{2},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0.}
      \end{array}
      $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
19)\ &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
& {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  \left ( \mathrm{ad}_{[x_2,x_3]}\right )^2(x_3)=0; \\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0.}
      \end{array}
      $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
20)\ &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  \left (\mathrm{ad}_{[ x_1,x_3 ]} \right )^2(x_3)=0; \\
& {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{1},\,x_{3}]]]}=0};\quad
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,[[x_{1},\,x_{3}],\,[x_{1},\,x_{3}]]]}=0};\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0.}
\end{array}
      $

$
 \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
21)\ & {{[x_{3},\,[x_{3},\,x_{3}]]}=0};\quad
  {{[x_{3},\,[x_{2},\,[x_{1},\,x_{3}]]]}-
    {[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\\&
  {{[[x_{1},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\;\;
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\;\;
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\&
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
  [x_{3},\,[x_{1},\,x_{3}]]]}=0};\quad
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,[x_{3},\,[x_{2},\,x_{3}]]]}
=0.}
     \end{array}
     $

%\newpage

\item[]

%\hskip2.5ex
$\underline{\fg(4, 6), \;\sdim =(66|32)}$

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};
\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
&
{{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
{{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{6},\,[x_{3},\,x_{4}]],\,
    [x_{6},\,[x_{4},\,x_{5}]]]]}=0}.
\end{array}
$

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]
      ]}=0.}
      \end{array}
      $

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{5},\,[x_{2},\,x_{3}]],\,
  [[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\
 & {{[[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0.}
\end{array}
      $

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
&  {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
     [[x_{4},\,[x_{2},\,x_{3}]],\,[x_{5},\,
     [x_{2},\,x_{3}]]]]}=0.}
\end{array}
     $

     $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
      [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
       [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0.}
     \end{array}  $

\item[]

%\hskip2.5ex
$\underline{\fg(6, 6),\;\sdim =(78|64)}$

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]]}=0};\\
&
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{4},\,[x_{2},\,x_{3}]],\,[[x_{2},\,x_{3}],\,
    [x_{4},\,x_{5}]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]]}=0};\\
&
{{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{4},\,x_{5}],\,[x_{3},\,
    [x_{1},\,x_{2}]]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{6},\,[x_{3},\,x_{4}]],\,[x_{6},\,
    [x_{4},\,x_{5}]]]]}=0};\\
&
    [[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\\
&
%\hskip 10.3em
[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]]]]=0.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}\,{=}\,0};\\
&
  {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{6},\,[x_{3},\,x_{4}]],\,
    [x_{6},\,[x_{4},\,x_{5}]]]]}\,{=}\,0};\\
&
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
    [[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
&
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&
  {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0}.
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
   {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\\&
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[[x_{3},\,x_{4}],\,
  [x_{4},\,x_{5}]]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,x_{4}],\,[x_{5},\,[x_{3},\,x_{4}]
      ]]]}=0.}
      \end{array}
      $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
& {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\
& {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\&
  {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
      [[x_{4},\,[x_{2},\,x_{3}]],\,[x_{5},\,
      [x_{2},\,x_{3}]]]]}=0.}
     \end{array}
     $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,[x_{4},\,x_{5}]]]}=0};\\
& {{[[x_{4},\,x_{6}],\,[x_{4},\,[x_{4},\,x_{5}]]]}=0;}\\&
  {{[[x_{4},\,x_{5}],\,[x_{6},\,[x_{3},\,x_{4}]]]}-
  {2\,[[x_{4},\,x_{6}],\,[x_{5},\,[x_{3},\,x_{4}]]]}=0}.
  \end{array}
  $

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ &
  {{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\\
& {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\\&
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]
      ]}=0.}
      \end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
      [[x_{5},\,[x_{3},\,x_{4}]],\,
      [x_{6},\,[x_{3},\,x_{4}]]]]}=0};\\&
      {{[[x_{6},\,[x_{3},\,x_{4}]],\,
      [[x_{6},\,[x_{3},\,x_{4}]],\,
      [x_{6},\,[x_{4},\,x_{5}]]]]}=0.}
     \end{array}
     $

     $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
11)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]
      ]}=0};\\&
      {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
      [[x_{4},\,[x_{2},\,x_{3}]],\,
      [x_{5},\,[x_{2},\,x_{3}]]]]}
     =0.}
     \end{array}
     $

     $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
12)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{5},\,[x_{2},\,x_{3}]],\,
  [[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]
      ]}=0};\\&
      {{[[x_{6},\,[x_{4},\,x_{5}]],\,
      [[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[[x_{4},\,x_{6}],\,[x_{5},\,[x_{2},\,x_{3}]]],\,
      [[x_{5},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]
       ]]}=0.}
       \end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
13)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
& {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0;}\quad
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
    [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]]}=0;}\\
& {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0.}
\end{array}
       $

       $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
14)\ &
  {{[[x_{5},\,[x_{2},\,x_{3}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\&
    [[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{6},\,[x_{4},\,x_{5}]]],\,[[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,\\
& %\hskip 10.3em
[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]]]]= 0.
\end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
15)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
& {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{6}],\,[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]]}=0};\\
& {{[[x_{6},\,[x_{3},\,x_{4}]],\,[[x_{4},\,x_{6}],\,
    [x_{6},\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
      $

      $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
16)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\
&
{{[[x_{3},\,x_{5}],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\;\;
  {{[[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0;}\\&
  {{[[[x_{3},\,x_{5}],\,[x_{4},\,x_{6}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,[x_{3},\,x_{5}]]]]}=0.}
\end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
17)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
& {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,[[x_{4},\,[x_{2},\,x_{3}]],\,
    [x_{5},\,[x_{2},\,x_{3}]]]]}=0};\\&
  {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0.}
\end{array}
$

 $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
18)\ &
  {{[x_{5},\,[x_{4},\,x_{6}]]}-{[x_{6},\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\&
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{4},\,x_{6}],\,[x_{5},\,x_{6}]]
      ]}=0.}
\end{array}
$

$
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
19)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{5}],\,[x_{5},\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[x_{5},\,[x_{4},\,x_{5}]],\,[x_{6},\,[x_{4},\,x_{5}]]]}=0};\\
& {{[[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{6}]]]}=0.}
\end{array}
$

$
   \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
20)\ &
  {{[[x_{5},\,x_{6}],\,[[x_{4},\,x_{5}],\,
  [x_{5},\,x_{6}]]]}=0};\;\;
  {{[[x_{5},\,[x_{3},\,x_{4}]],\,
  [[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]
      ]}=0};\\&
      {{[[[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]],\,
      [[x_{5},\,x_{6}],\,[x_{6},\,[x_{4},\,x_{5}]]]]}=0.}
      \end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
21)\ &
  {{[[x_{5},\,x_{6}],\,[x_{5},\,[x_{4},\,x_{5}]]]}=0};\quad
  {{[[x_{5},\,[x_{3},\,x_{4}]],\,
  [x_{5},\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]],\,
      [[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]]}=0.}
      \end{array}
      $

\item[]

%\hskip2.5ex
$\underline{\fg(8, 6), \;\sdim =(133|56)}$

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{5},\,x_{6}],\,[x_{6},\,x_{7}]]}=0};\\
&
{{[[[x_{5},\,x_{6}],\,[x_{4},\,[x_{1},\,x_{3}]]],\,
    [[[x_{2},\,x_{4}],\,[x_{5},\,x_{6}]],\,
    [[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]]]]}=0}.
  \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]}=0};\quad
  {{[[x_{5},\,x_{6}],\,[x_{6},\,x_{7}]]}=0};\\
&
{{[[[x_{1},\,x_{3}],\,[x_{4},\,x_{5}]],\,
    [[x_{5},\,[x_{2},\,x_{4}]],\,[x_{5},\,
    [x_{3},\,x_{4}]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
    [[[x_{4},\,[x_{1},\,x_{3}]],\,
    [x_{7},\,[x_{5},\,x_{6}]]],\,[[[x_{6},\,x_{7}],\,[x_{5},\,[x_{2},\,x_{4}]]],\\
  & %\hskip 12.5em
  [[x_{6},\,x_{7}],\,[x_{5},\,[x_{3},\,x_{4}]]]]]=0.
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]}=0};\\&
  {{[[x_{4},\,[x_{1},\,x_{3}]],\,
  [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]
      ]}=0.}
      \end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\\
& {{[[x_{1},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0.}
  \end{array}
  $

  $
    \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0};\\
& {{[[x_{5},\,[x_{2},\,x_{4}]],\,[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0.}
\end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\&
  {{[[x_{5},\,[x_{3},\,x_{4}]],\,
  [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]
      ]}=0.}
      \end{array}
      $

\enlargethispage{14mm}

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[[x_{1},\,x_{3}],\,[x_{4},\,x_{5}]],\,
      [[x_{2},\,[x_{1},\,x_{3}]],\,
      [x_{4},\,[x_{1},\,x_{3}]]]]}=0.}
     \end{array}
